Splines, lattice points, and arithmetic matroids

Let $X$ be a $(d\times N)$-matrix. We consider the variable polytope $\Pi_X(u) = \{w \ge 0 : X w = u \}$. It is known that the function $T_X$ that assigns to a parameter $u \in \mathbb{R}^d$ the volume of the polytope $\Pi_X(u)$ is piecewise polynomial. The Brion-Vergne formula implies that the number of lattice points in $\Pi_X(u)$ can be obtained by applying a certain differential operator to the function $T_X$. In this article we slightly improve the Brion-Vergne formula and we study two spaces of differential operators that arise in this context: the space of relevant differential operators (i.e. operators that do not annihilate $T_X$) and the space of nice differential operators (i.e. operators that leave $T_X$ continuous). These two spaces are finite-dimensional homogeneous vector spaces and their Hilbert series are evaluations of the Tutte polynomial of the arithmetic matroid defined by the matrix $X$. They are closely related to the $\mathcal{P}$-spaces studied by Ardila-Postnikov and Holtz-Ron in the context of zonotopal algebra and power ideals.

==> ToricArrOneD.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ToricArrOneD.pdf}%
\end{picture}%
\setlength{\unitlength}{1575sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12863,3806)(6591,-5564)
\put(11161,-5371){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_3^1$}%
}}}}
\put(6661,-5371){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_3^0$}%
}}}}
\put(15661,-5371){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_3^2$}%
}}}}
\put(12961,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
\put(17461,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
\put(8461,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i$}%
}}}}
\put(9901,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(14401,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(18901,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\end{picture}%


==> ZP_multspline_paper.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ZP_multspline_paper.pdf}%
\end{picture}%
\setlength{\unitlength}{1865sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10274,4605)(-2023,-7816)
%  $$ 
\put(4951,-7261){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \frac 12 u_2^2 $}%
}}}}
%  $$ 
\put(4726,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,.56}$ \frac 12 u_2^2 + \frac 32 u_2 + 1$}%
}}}}
%  $$ 
\put(2341,-4471){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,.56}$  +\frac 78 + \frac 18  (-1)^{u_1 + u_2}$}%
}}}}
\put(2296,-4831){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\frac 14 u_1^2 + \frac 12 u_1u_2 + \frac 14 u_2^2$}%
}}}}
%  $$ 
\put(2161,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_2$}%
}}}}
%  $$ 
\put(8236,-7756){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
%  $$ 
\put(-719,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,.56}$ \left( \frac{u_1+u_2}{2}\right)^2 + u_1 + u_2 +\frac 78 $}%
}}}}
%  $$ 
\put(136,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,.56}$  + \frac 18 (-1)^{u_1 + u_2}$}%
}}}}
\put(-1079,-3796){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \frac 14 u_1^2 + \frac 12 u_1 u_2 + \frac 14 u_2^2 $}%
}}}}
%  $$ 
\put(2296,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,.56}$ -\frac 14 u_1^2 + \frac 12 u_1u_2 + \frac 14 u_2^2 + \frac{u_1}2 + u_2 $}%
}}}}
\end{picture}%


==> nontrivial2dtorarr.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{nontrivial2dtorarr.pdf}%
\end{picture}%
\setlength{\unitlength}{3646sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4080,2145)(7924,-2974)
\put(10261,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pi_x$}%
}}}}
\end{picture}%

